Online Grounding of Symbolic Planning Domains in Unknown Environments

If a robotic agent wants to exploit symbolic planning techniques to achieve some goal, it must be able to properly ground an abstract planning domain in the environment in which it operates. However, if the environment is initially unknown by the agent, the agent needs to explore it and discover the salient aspects of the environment needed to reach its goals. Namely, the agent has to discover: (i) the objects present in the environment, (ii) the properties of these objects and their relations, and finally (iii) how abstract actions can be successfully executed. The paper proposes a framework that aims to accomplish the aforementioned perspective for an agent that perceives the environment partially and subjectively, through real value sensors (e.g., GPS, and on-board camera) and can operate in the environment through low level actuators (e.g., move forward of 20 cm). We evaluate the proposed architecture in photo-realistic simulated environments, where the sensors are RGB-D on-board camera, GPS and compass, and low level actions include movements, grasping/releasing objects, and manipulating objects. The agent is placed in an unknown environment and asked to find objects of a certain type, place an object on top of another, close or open an object of a certain type. We compare our approach with the state of the art methods on object goal navigation based on reinforcement learning, showing better performances.

==> figures/example_object_detection/example_object_detection.tex <==



	
% Define main picture
\begin{tikzpicture} 

    % Arrow style
    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    % List picture nodes
    \node (img_view) [inner sep=0,outer sep=0, label=RGB view, minimum height = 1.8cm]{\includegraphics[width=2.5cm]{figures/example_object_detection/img_view.png}};
    
    \node (nn_objs) [scale=1, right = of img_view, draw, ellipse, label=Object detector,minimum height=1.8cm]{ \includegraphics[width=1.3cm]{figures/example_object_detection/nn.jpg}}; 
    
    \node (img_objs) [inner sep=0,outer sep=0, label=Detected objects, minimum height = 1.8cm, right = of nn_objs]{\includegraphics[width=2.5cm]{figures/example_object_detection/object_detection.jpg}};
    
    \node (crop_img) [inner sep=0,outer sep=0, draw, ellipse, minimum height = 1.8cm, right = of img_objs]{Image crop};
    
    \node (img_box) [inner sep=0,outer sep=0, label=\texttt{box$_0$} image, minimum height = 1.8cm, right = of crop_img]{\includegraphics[width=1.5cm]{figures/example_object_detection/ithor_img_box.png}};
    
    
    
    \node (depth_view) [inner sep=0,outer sep=0, label=Depth view, minimum height = 1.8cm, below = of img_view]{\includegraphics[width=2.5cm]{figures/example_object_detection/view_depth.png}};
    
    \node (depth_objs) [inner sep=0,outer sep=0, minimum height = 1.8cm, below = of img_objs]{\includegraphics[width=2.5cm]{figures/example_object_detection/depth_bbox.jpg}};
    
    \node (est_pos) [inner sep=0,outer sep=0, draw, ellipse, minimum height = 1.8cm, right = of depth_objs, text width=1.65cm, align=center]{Position estimator};
    
    \node (gps) [inner sep=0,outer sep=0, label=\texttt{box$_0$} position, minimum height
    % = 0.7cm, right = of est_pos]{$<0.1, 0.2, 1.2>$};
    = 0.7cm, right = of est_pos]{$<-0.2, 1.2, -0.4>$};
    
    
    
    % Draw node arrows
    \draw[arrow] (img_view) to (nn_objs);
    \draw [arrow] (nn_objs) to (img_objs);
    \draw [arrow] (img_objs) to (crop_img);
    \draw [arrow] (crop_img) to (img_box);
    
    
    \draw [arrow] (depth_view) to (depth_objs);
    \draw [arrow] (img_objs) to node[left]{bboxes} (depth_objs);
    \draw [arrow] (depth_objs) to (est_pos);
    \draw [arrow] (est_pos) to (gps);
    
    
    
    
    
    
    
    
    % \node (img_box) [inner sep=0,outer sep=0, label=\texttt{box1} image, minimum height = 1.8cm, below = 1.7cm of img_view]{\includegraphics[width=1.5cm]{figures/03_pal/src/ithor_img_box.png}};
    
    % \node (nn) [scale=1, below = 1.7 of nn_objs, label=property classifier,minimum height=1.8cm]{\includegraphics[width=1.3cm]{figures/03_pal/src/nn.jpg}}; 
    
    % \node (prediction) [inner sep=0,outer sep=0, below = 1.7 of img_objs, label=\texttt{open(box1)} ?,minimum height = 1.8cm] {``yes"};
    
    % % Draw node arrows
    % \draw[arrow] (img_box) to (nn);
    % \draw [arrow] (nn) to (prediction);
    
    
    % \draw [arrow] (img_objs.east) -- ++(0.2, 0) -- ++(0, -1.45) -- ++(-9, 0) -- ++(0, -2.05) -- (img_box.west);

\end{tikzpicture}

==> figures/example_path_planner/example.tex <==

\lstnewenvironment{queryl}[1][] 
{\lstset{frame=shadowbox,escapechar=`,linewidth=5cm, #1}}
{}




% % Define "move" action model
% \begin{myverbbox}{\opplan}
% moveAhead
% moveAhead
% moveAhead
% rotateLeft
% moveAhead
% ...
% \end{myverbbox}

	
% \newcommand{\opplan}{
% \Verb!moveAhead\\
% \Verb!moveAhead\\
% \Verb!moveAhead\\
% \Verb[commandchars=\\\{\}]!\ \ \ \textcolor{red}{\st{moveAhead}}!\\
% \Verb!:effect (and!\\
% \Verb[commandchars=\\\{\}]!\ \ \ \textcolor{blue}{(at-robby ?roomY)}!}


	
\newcommand{\opplan}{
\Verb!moveAhead!\\
\Verb!moveAhead!\\
\Verb[commandchars=\\\{\}]!\textcolor{red}{moveAhead}!\\
\Verb!rotateLeft!\\
\Verb!rotateLeft!\\
\Verb!...!}

% Define pal example figure
% \begin{figure}
	
	\begin{tikzpicture} 
		
		% Arrow style
		\tikzstyle{arrow} = [thick,->,>=stealth]
		\tikzstyle{point} = [circle,fill=black, minimum size=1.5mm, inner sep=0pt, text width=1mm]
		
		% List picture nodes
%		\node (sym_action) [inner sep=0,outer sep=0, label]{\texttt{go\_close\_to(box0)}};	
		
		
% 		\node (box_feat) [scale=.6, inner sep=0,outer sep=0, label=$z_s$]{
% 		\begin{queryl}[language=json,basicstyle=\footnotesize,numbers=none]
% {
% agent_pos:{x:2, y:3, z:2}
% ...
% }
% 		\end{queryl}};
		
% 		\node (agent_pos) [scale=.6, inner sep=0,outer sep=0, label=\textcolor{blue}{Agent position}]{$\{x=0.9, y=0.4\}$};
		\node (agent_pos) [scale=.6, inner sep=2pt,outer sep=0pt, draw, text width=4.12cm,align=center, label=Positions ]{\textcolor{blue}{Agent position}\\$\textcolor{blue}{\{x=0.9, y=0.4\}}$
		\textcolor{green}{Target position}\\$\textcolor{green}{\{x=0.2, y=0.2\}}$};
		
		\node (top_view) [inner sep=0,outer sep=0, label=Occupancy map, right=of agent_pos, draw]{\includegraphics[width=2cm]{figures/example_path_planner/topview.png}};
		
% 		\node (target_pos) [scale=.6, inner sep=0,outer sep=0, right=of top_view, label=\textcolor{green}{Target position}]{$\{x=0.2, y=0.2\}$};
	
		
		
		\node (path_planner) [inner sep=2,outer sep=0,draw,rectangle, below=2.2cm of agent_pos]{Path planner};
		
		\node (path_plan) [scale=.8, inner sep=2,outer sep=0, right=of path_planner, label=Path plan]{\includegraphics[width=2cm]{figures/example_path_planner/grid_plan.png}};
		
		
		\node (op_plan) [scale=.56,fill=gray!30, draw, rectangle, right = 1.25cm of path_plan, align=left, label=Low-level operations]{\opplan};
		
		

% 		\draw[arrow, -] (top_view.south) --  ++(0,-0.30) node[point]{};
		
% 		\draw[arrow] (target_pos.south) --  ++(0,-0.92) -- ++(-2.76, 0);
		
% 		\draw[arrow, ->] (top_view.south) --  ++(0,-0.30) -- ++(-2.81, 0) node[point]{};
		
		\draw[arrow, -] (top_view.south) --  ++(0,-0.30);
		
% 		\draw[arrow, -] (target_pos.south) --  ++(0,-0.92) -- ++(-2.86, 0);
		
% 		\draw[arrow, ->] (top_view.south) --  ++(0,-0.30) -- ++(-3.25, 0);
		
		\draw[arrow, ->] (top_view.south) --  ++(0,-0.30) -- ++(-3, 0) -- ++(0, -1.65);
		
		\draw[arrow] (agent_pos) to (path_planner);
		
		\draw[arrow] (path_planner) to (path_plan);
		
		\draw[arrow] (path_plan) to (op_plan);
		
		
		
		
	\end{tikzpicture}
% \end{figure}

==> figures/example_predicate_open/example.tex <==



	
% Define main picture
\begin{tikzpicture} 

    % Arrow style
    \tikzstyle{arrow} = [thick,->,>=stealth]
    
    
    
    
    \node (img_box) [inner sep=0,outer sep=0, label=$\mathsf{box_0}$ image, minimum height = 1.8cm]{\includegraphics[width=1.5cm]{figures/example_predicate_open/ithor_img_box.png}};
    
    \node (nn) [scale=1, right = 1.5cm of img_box, label=$\mathsf{open}$ predictor,minimum height=1.8cm]{\includegraphics[width=1.3cm]{figures/example_predicate_open/nn.jpg}}; 
    
    \node (prediction) [inner sep=0,outer sep=0, right = 1.5cm of nn, label=$\mathsf{isOpen(box0)}$ ?,minimum height = 1.8cm] {``yes"};
    
    % Draw node arrows
    \draw[arrow] (img_box) to (nn);
    \draw [arrow] (nn) to (prediction);

\end{tikzpicture}
